An Industrial Perspective on Multi-Agent Decision Making for Interoperable Robot Navigation following the VDA5050 Standard

This paper provides a perspective on the literature and current challenges in Multi-Agent Systems for interoperable robot navigation in industry. The focus is on the multi-agent decision stack for Autonomous Mobile Robots operating in mixed environments with humans, manually driven vehicles, and legacy Automated Guided Vehicles. We provide typical characteristics of such Multi-Agent Systems observed today and how these are expected to change on the short term due to the new standard VDA5050 and the interoperability framework OpenRMF. We present recent changes in fleet management standards and the role of open middleware frameworks like ROS2 reaching industrial-grade quality. Approaches to increase the robustness and performance of multi-robot navigation systems for transportation are discussed, and research opportunities are derived.

==> figures/nav_coord_stack.tex <==
\begin{tikzpicture}
    %% EDGE SERVER
    \node (coord) [coordstack] {
        \nodepart{one}\textcolor{black!80}{\faServer}
        \nodepart{two}Task Assignment \& Scheduling \passref{(Sec. \ref{sec:task_alloc})}
        \nodepart{three}MAPF \passref{(Sec. \ref{sec:mapf})}
        \nodepart{four}Persistent \& Reactive Replanning \passref{(Sec. \ref{sec:reactive_replanning})}
        \nodepart{five}Execution management \passref{(Sec. \ref{sec:execution_management})}
    };
    \draw (coord.one split west) -- (coord.one split east);
    \draw[densely dashed] (coord.two split west) -- (coord.two split east);
    \draw (coord.three split west) -- (coord.three split east);
    \draw[densely dashed] (coord.four split west) -- (coord.four split east);
    
    %% HZ FOR SERVER
    \def\ServerHzText{0.3cm}
    \def\ServerHzLength{0.7cm}
    \node (coord_two_east) [xshift=\ServerHzLength] at (coord.two split east) {};
    \node (coord_three_east) [xshift=\ServerHzLength] at (coord.three split east) {};
    \draw [gray,densely dashed] (coord.three split east) -- (coord_three_east);
    \node (mapf_rate) [hzspec, xshift=\ServerHzText, align=left] at (coord.two split east) {20s};
    \node (coord_rate) [hzspec, xshift=\ServerHzText, align=left] at (coord.four split east) {2s};

    %% ROBOTS
    \def\SkipRobot{4}
    \def\NumRobots{5}
    \node (robot0) [below of=coord, xshift=-2.0cm, yshift=-2.0cm]{};
    \foreach \x [count=\i from 0] in {1,...,\NumRobots} {
        \ifthenelse{\x = \SkipRobot}{
            \node (robot\x) [below of=robot\i, xshift=0.65cm, yshift=0.7cm] {};
            \node (robotN) [xshift=0.35cm, yshift=-0.2cm] at (robot\i.north east) {$\ddots$};
        }{
            \ifthenelse{\x = \NumRobots}{
                \def\RobotName{N }
            }{
                \def\RobotName{\x}
            }
            \node (robot\x) [navstack, below of=robot\i, xshift=0.65cm, yshift=0.7cm] {
                \nodepart{one}\textcolor{black!80}{\faRobot{}} \RobotName
                \nodepart{two}Action Deliberation \passref{(Sec.~\ref{sec:behavior_planning_and_delib})}
                \nodepart{three}Behavior Planning \passref{(Sec.~\ref{sec:behavior_planning_and_delib})}
                \nodepart{four}Motion Planning \passref{(Sec.~\ref{sec:motion_planning})}
                \nodepart{five}Safety Control \passref{(Sec.~\ref{sec:safety_control})}
                \nodepart{six}Low-level Control
            };
            \draw (robot\x.one split west) -- (robot\x.one split east);
            \draw (robot\x.two split west) -- (robot\x.two split east);
            \draw (robot\x.three split west) -- (robot\x.three split east);
            \draw[densely dashed] (robot\x.four split west) -- (robot\x.four split east);
            \draw (robot\x.five split west) -- (robot\x.five split east);
            \draw [arrow] (coord)--(robot\x.north);
        }
    }

    %% ARROWS BETWEEN ROBOTS
    \draw [arrow] ([xshift=-1.3cm]robot3.south) to [out=300,in=210] ([xshift=-1.2cm]robot5.south);
    \draw [arrow] ([xshift=-1.7cm]robot2.south) to [out=280,in=230] (robot5.south);
    \draw [arrow] ([xshift=-1.5cm]robot2.south) to [out=280,in=240] ([xshift=-1.5cm]robot3.south);
    \node (arrows) [xshift=0.0cm, yshift=-1.2cm] at (robot1.south) {$\cdots$};

    %% HZ FOR ROBOT
    \def\RobotHzText{0.6cm}
    \def\RobotHzLength{1.25cm}
    \node (robot_two_east) [xshift=\RobotHzLength] at (robot\NumRobots.two split east) {};
    \node (robot_three_east) [xshift=\RobotHzLength] at (robot\NumRobots.three split east) {};
    \node (robot_four_east) [xshift=\RobotHzLength] at (robot\NumRobots.four split east) {};
    \node (robot_five_east) [xshift=\RobotHzLength] at (robot\NumRobots.five split east) {};
    \draw [gray,densely dashed] (robot\NumRobots.two split east) -- (robot_two_east);
    \draw [gray,densely dashed] (robot\NumRobots.three split east) -- (robot_three_east);
    \draw [gray,densely dashed] (robot\NumRobots.five split east) -- (robot_five_east);
    \node (strategy_planning_rate) [hzspec, xshift=\RobotHzText, align=left] at (robot\NumRobots.two east) {2s};
    \node (behavior_rate) [hzspec, xshift=\RobotHzText, align=left] at (robot\NumRobots.three east) {200ms};
    \node (motion_rate) [hzspec, xshift=\RobotHzText, align=left] at (robot\NumRobots.four split east) {20-50ms};
    \node (lowlevel_rate) [hzspec, xshift=\RobotHzText, align=left] at (robot\NumRobots.six east) {10ms};
\end{tikzpicture}
